Seeing and Knowing in the Wild: Open-domain Visual Entity Recognition with Large-scale Knowledge Graphs via Contrastive Learning

Open-domain visual entity recognition aims to identify and link entities depicted in images to a vast and evolving set of real-world concepts, such as those found in Wikidata. Unlike conventional classification tasks with fixed label sets, it operates under open-set conditions, where most target entities are unseen during training and exhibit long-tail distributions. This makes the task inherently challenging due to limited supervision, high visual ambiguity, and the need for semantic disambiguation. We propose a Knowledge-guided Contrastive Learning (KnowCoL) framework that combines both images and text descriptions into a shared semantic space grounded by structured information from Wikidata. By abstracting visual and textual inputs to a conceptual level, the model leverages entity descriptions, type hierarchies, and relational context to support zero-shot entity recognition. We evaluate our approach on the OVEN benchmark, a large-scale open-domain visual recognition dataset with Wikidata IDs as the label space. Our experiments show that using visual, textual, and structured knowledge greatly improves accuracy, especially for rare and unseen entities. Our smallest model improves the accuracy on unseen entities by 10.5% compared to the state-of-the-art, despite being 35 times smaller.

==> tikz/architecture.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{figure*}[tb!]
\resizebox{0.98\linewidth}{!}{
\begin{tikzpicture}

    \node (latent_space) [rectangle, minimum height=5cm, minimum width=3.5cm, draw=none, rounded corners, fill=light-blue!10]{};
    \node (fuser) [rectangle, draw=black, thick, left = 0.5cm of latent_space, minimum height=4cm, minimum width=1cm, rounded corners, fill=network-blue!50]{Fuser};
    \node (snowflake1) [right of = fuser, xshift=-0.75cm, yshift=1.75cm]{\includegraphics[height=0.3cm]{images/fire.png}};
    
    \node (img_emb) [rectangle, draw=black, thick, left=0.25cm of fuser,minimum height=0.5cm, minimum width=0.5cm, yshift=1.5cm, fill=light-blue!80, draw=black]{};
    
    \node (mlp1) [rectangle, draw=black, thick, left=0.25cm of img_emb,minimum height=1cm, minimum width=0.75cm, text width=0.75cm,align=center, rounded corners, fill=network-blue!50]{LP$_1$};
    \node (fire1) [right of = mlp1, xshift=-0.7cm, yshift=0.25cm]{\includegraphics[height=0.3cm]{images/fire.png}}; 
    \node (input_image_encoder)[rectangle, draw=black, thick, left=0.25cm of mlp1,minimum height=1cm, minimum width=1.5cm, text width=1.5cm,align=center, rounded corners, fill=network-blue!50]{Image \\Encoder};
    \node (snowflake1) [right of = input_image_encoder, xshift=-0.35cm, yshift=0.25cm]{\includegraphics[height=0.3cm]{images/snowflake.png}}; 
    
    \node (text_emb) [rectangle, draw=black, thick, left=0.25cm of fuser,minimum height=0.5cm, minimum width=0.5cm, yshift=-1.5cm, fill=light-green!80, draw=black]{};
    \node (mlp2) [rectangle, draw=black, thick, left=0.25cm of text_emb,minimum height=1cm, minimum width=0.75cm, text width=0.75cm,align=center, rounded corners, fill=network-blue!50]{LP$_2$};
    \node (fire2) [right of = mlp2, xshift=-0.7cm, yshift=0.25cm]{\includegraphics[height=0.3cm]{images/fire.png}}; 
    \node (input_text_encoder)[rectangle, draw=black, thick, left=0.25cm of mlp2,minimum height=1cm, minimum width=1.5cm, text width=1.5cm,align=center, rounded corners, fill=network-blue!50]{Text \\Encoder};
    \node (snowflake2) [right of = input_text_encoder, xshift=-0.35cm, yshift=0.25cm]{\includegraphics[height=0.3cm]{images/snowflake.png}};
    
    \node(input_image)[left = 0.5cm of input_image_encoder]{\includegraphics[height=2cm]{images/london_eye/7.png}}; 

    \node(input_text)[left = 0.5cm of input_text_encoder, text width=2.4cm]{\footnotesize What's the wheel in this image?};

    \node (mlp3) [rectangle, draw=black, thick, right=0.25cm of latent_space, yshift=-0.5cm, minimum height=1cm, minimum width=0.75cm, text width=0.75cm,align=center, rounded corners, fill=network-blue!50]{LP$_1$};
    \node (fire3) [right of = mlp3, xshift=-0.7cm, yshift=0.25cm]{\includegraphics[height=0.3cm]{images/fire.png}}; 
    
    \node (entity_image_encoder)[rectangle, draw=black, thick, right=0.25cm of mlp3,minimum height=1cm, minimum width=1.5cm,  text width=1.5cm,align=center, rounded corners, fill=network-blue!50]{Image \\Encoder};
    \node (snowflake3) [right of = entity_image_encoder, xshift=-0.35cm, yshift=0.25cm]{\includegraphics[height=0.3cm]{images/snowflake.png}};
    
    \node (mlp4) [rectangle, draw=black, thick, right=0.25cm of latent_space, yshift=-2cm, minimum height=1cm, minimum width=0.75cm, text width=0.75cm,align=center, rounded corners, fill=network-blue!50]{LP$_2$};
    \node (fire4) [right of = mlp4, xshift=-0.7cm, yshift=0.25cm]{\includegraphics[height=0.3cm]{images/fire.png}}; 
    
    \node (entity_text_encoder)[rectangle, draw=black, thick, right=0.25cm of mlp4,minimum height=1cm, minimum width=1.5cm, text width=1.5cm,align=center, rounded corners, fill=network-blue!50]{Text \\Encoder};
    \node (snowflake4) [right of = entity_text_encoder, xshift=-0.35cm, yshift=0.25cm]{\includegraphics[height=0.3cm]{images/snowflake.png}};
    
    \node(entity_text)[right = 0.5cm of entity_text_encoder, text width=2.6cm]{\footnotesize The London Eye is a cantilevered observation ...};
    \node(entity_image)[right = 0.5cm of entity_image_encoder, xshift=0.25cm, yshift=0.25cm]{\includegraphics[height=1.5cm]{images/london_eye/6.jpg}}; 
    \node(entity_image2)[right = 0.5cm of entity_image_encoder]{\includegraphics[height=1.5cm]{images/london_eye/5.JPG}}; 

    \node (lookup_table)[rectangle, draw=black, thick, right=0.25cm of latent_space,minimum height=2cm, minimum width=1cm, yshift=1.5cm, text width=1cm,align=center, rounded corners, fill=network-blue!50]{Lookup \\Table};
    \node (snowflake1) [right of = lookup_table, xshift=-0.6cm, yshift=0.75cm]{\includegraphics[height=0.3cm]{images/fire.png}};

    \node (node1)[circle, fill=light-orange!50, minimum size=0.1cm, right = 2cm of lookup_table, label={[label distance=0.0cm, text width=1.5cm,
     align=center, xshift=0.3cm]-90:  \textsf{\scriptsize  London Eye\\Q160659 }}]{};

    \node (node2)[circle, fill=light-orange!50, minimum size=0.1cm, left = 1.0cm of node1, yshift=0.75cm, label={[label distance=0.0cm, text width=1.5cm, align=center]90:  \textsf{\scriptsize  London(Q84)}}]{};
    \node (node3)[circle, fill=light-orange!50, minimum size=0.1cm, left = 0.7cm of node1, yshift=-0.6cm, label={[label distance=0.0cm]-90:  \textsf{\scriptsize  Wheel(Q446)}}]{};

    \node (node4)[circle, fill=light-orange!50, minimum size=0.1cm, right = 0.6cm of node1, yshift=1cm]{};

    \node (node5)[circle, fill=light-orange!50, minimum size=0.1cm, right = 1.1cm of node1, yshift=-0.3cm]{};

    \draw[arrow, light-purple, thick] (node1) -- (node2);
    \draw[arrow, light-purple, thick] (node1) -- (node3);
    \draw[arrow, light-purple, thick] (node4) -- (node1);
    \draw[arrow, light-purple, thick] (node1) -- (node5);
    \draw[arrow, light-purple, thick] (node4) -- (node2);

    \draw[arrow, thick] (input_image) -- (input_image_encoder);
    \draw[arrow, thick] (input_image_encoder) -- (mlp1);
    \draw[arrow, thick] (mlp1) -- (img_emb);
    \draw[arrow, thick] (img_emb) -- (img_emb-|fuser.west);

    \draw[arrow, thick] (input_text) -- (input_text_encoder);
    \draw[arrow, thick] (input_text_encoder) -- (mlp2);
    \draw[arrow, thick] (mlp2) -- (text_emb);
    \draw[arrow, thick] (text_emb) -- (text_emb-|fuser.west);
    \draw[arrow, thick] (node1) -- (node1 -|lookup_table.east);
    \draw[arrow, thick] (node2) -- (node2 -|lookup_table.east);
    \draw[arrow, thick] (node3) -- (node3 -|lookup_table.east);


    \node (fused_emb) [rectangle, draw=black, thick, left of = latent_space, minimum height=0.35cm, minimum width=0.35cm, xshift=0.25cm, left color=light-green, right color=light-blue, draw=light-blue]{};

    \node (entity_emb1) [rectangle, draw=black, thick, right of = latent_space, minimum height=0.35cm, minimum width=0.35cm, yshift=-0.25cm, xshift=-0.75cm, fill=light-orange!80, draw=black]{};
    \node (entity_emb2) [rectangle, draw=black, thick, right of = latent_space, minimum height=0.35cm, minimum width=0.35cm, yshift=1.25cm, xshift=-1cm, fill=light-orange!80, draw=black]{};
    \node (entity_emb3) [rectangle, draw=black, thick, right of = latent_space, minimum height=0.35cm, minimum width=0.35cm, yshift=0.5cm, xshift=0cm, fill=light-orange!80, draw=black]{};
    \node (entity_img_emb) [rectangle, draw=black, thick, right of = latent_space, minimum height=0.35cm, minimum width=0.35cm, yshift=-0.5cm, xshift=0cm, fill=light-blue!80, draw=black]{};
    \node (entity_text_emb) [rectangle, draw=black, thick, right of = latent_space, minimum height=0.35cm, minimum width=0.35cm, yshift=-1cm, xshift=-0.5cm, fill=light-green!80, draw=black]{};
    \draw[arrow, thick] (node2 -| lookup_table.west) to[out=-180, in=50] (entity_emb2);
    \draw[arrow, thick] (node1 -| lookup_table.west) to[out=-180, in=70] (entity_emb1);
    \draw[arrow, thick] (node3 -| lookup_table.west) to[out=-180, in=35] (entity_emb3);
    \draw[arrow, thick] (mlp3) -- (entity_img_emb);
    \draw[arrow, thick] (mlp4) to[out=-180, in=-55] (entity_text_emb);
    \draw[arrow, thick] (fuser) -- (fused_emb);

    \draw[thick,>=stealth,<->,draw=light-red] (entity_emb1) to[out=20, in=120](entity_img_emb);
    \draw[thick,>=stealth,<->, draw=light-red] (entity_emb1) to[out=-120, in=150](entity_text_emb);
    \draw[thick,>=stealth,<->, draw=light-red] (fused_emb) to[out=30, in=120](entity_emb1);

    \draw[thick, arrow, draw=light-purple] (entity_emb1) -- (entity_emb2);
    \draw[thick, arrow, draw=light-purple] (entity_emb1) -- (entity_emb3);
    \node(alignment_loss)[ellipse, dashed, thick, left of = latent_space, xshift=0.75cm, yshift=-0.1cm, minimum width=1.8cm, minimum height=1.2cm, draw=black, label={[label distance=-0.1cm, text width=1.5cm, align=center]-100:  \textsf{\small Align. Loss}}]{};

    \node(alignment_loss)[ellipse, dashed, thick, right of = latent_space, xshift=-0.4cm, yshift=-0.6cm, minimum width=1.5cm, minimum height=1.5cm, draw=black, label={[label distance=-0.1cm, text width=1.5cm, align=center, xshift=-0.5cm]-90:  \textsf{\small Proxy Loss}}]{};

    \node(alignment_loss)[ellipse, dashed, thick, right of = latent_space, xshift=-0.6cm, yshift=0.6cm, minimum width=1.8cm, minimum height=2.3cm, draw=black, label={[label distance=-0.2cm, text width=1.0cm, align=center]130:  \textsf{\small KE Loss}}]{};

    \draw[arrow, thick] (entity_image2.west|-entity_image_encoder.east) -- (entity_image_encoder.east);
    \draw[arrow, thick] (entity_text.west|-entity_text_encoder) -- (entity_text_encoder);
    \draw[arrow, thick] (entity_image_encoder) -- (mlp3);
    \draw[arrow, thick] (entity_text_encoder) -- (mlp4);

    %%% Legend
    \node (legend_img_emb) [rectangle, draw=black, thick, below=0.75cm of input_text,minimum height=0.5cm, minimum width=0.5cm, xshift=-0.9cm, fill=light-blue!80, draw=black, label={[label distance=0.0cm]0: \small Image Emb.}]{};
    \node (legend_text_emb) [rectangle, draw=black, thick, right=2cm of legend_img_emb,minimum height=0.5cm, minimum width=0.5cm, fill=light-green!80, draw=black, label={[label distance=0.0cm]0: \small Text Emb.}]{};
    \node (legend_fused_emb) [rectangle, draw=black, thick, right=2cm of legend_text_emb,minimum height=0.5cm, minimum width=0.5cm, left color=light-green, right color=light-blue, draw=light-blue, label={[label distance=0.0cm]0: \small Fused Emb.}]{};
    \node (legend_entity_emb) [rectangle, draw=black, thick, right=2cm of legend_fused_emb,minimum height=0.5cm, minimum width=0.5cm, fill=light-orange!80, draw=black, label={[label distance=0.0cm]0: \small Node Emb.}]{};
    
    \node(legend_fire)[right=2cm of legend_entity_emb,  label={[label distance=-0.1cm]0: \small Trainable}]{\includegraphics[height=0.5cm]{images/fire.png}}; 
    \node(legend_snowflake)[right=1.5cm of legend_fire,  label={[label distance=0.0cm]0: \small Frozen}]{\includegraphics[height=0.5cm]{images/snowflake.png}}; 

    \node(attraction)[right=2cm of legend_snowflake, text width=2cm]{Attraction};
    \draw[thick,>=stealth,<->,draw=light-red] ([xshift=0.0cm]attraction.west) -- ([xshift=-0.5cm]attraction.west);
    
    
\end{tikzpicture}
}
\caption{\textbf{Framework Overview}. Given an input image and text query (left), CLIP encoders extract image and text features. LP$_1$ and LP$_2$ present linear project layers for fine-tuning. A fuser module combines these to represent the intended entity. On the right, prior knowledge of the entity (Q160659 – London Eye)—including sample images, textual descriptions, and knowledge graph structure—is embedded using CLIP’s image and text encoders, as well as knowledge graph embedding (KGE) method. A proxy loss function is employed to align the semantic space (KGEs), visual space (image embeddings), and textual space (text embeddings). Additionally, a knowledge embedding (KE) loss is applied to learn KGEs from the structured knowledge. Finally, an alignment loss is used to align the different input representation with the corresponding entity embedding.}
\label{fig:architecture}
\end{figure*}

==> tikz/hyperparameters.tex <==
\begin{figure*}[htbp]
  \centering
  \subfigure[Hyperparameter $\beta_1$]{
    \begin{tikzpicture}
      \begin{axis}[
        ylabel={HM},
        ylabel near ticks,
        ymin=27.5,           % lower bound
        ymax=44,
        width=4.5cm,
        height=4cm,
        grid=major,
        xtick={0.1, 0.5, 1},
        xticklabels={$0.1$, $0.5$, $1$},
        legend columns=1,
        legend style={
          at={(1,1)},
          anchor=north east,
          font=\scriptsize,
        }
        ]
        \addplot[color=light-blue, mark=*] coordinates {
          (0.1,29.5) (0.5,31.1) (1.0,31.5)
        };
        \addlegendentry{KnowCoL-L}
        \addplot[color=light-purple, mark=*] coordinates {
          (0.1,35) (0.5,36.4) (1.0,36.9)
        };
        \addlegendentry{KnowCoL-H}
        
        \addplot[
            color=light-blue,
            mark=pentagon*,
            only marks,
            mark options={fill=light-blue, scale=1.5}
        ] coordinates {
        (1.0,31.5)
        };
        \addplot[
            color=light-purple,
            mark=pentagon*,
            only marks,
            mark options={fill=light-purple, scale=1.5}
        ] coordinates {
        (1.0,36.9)
        };
      \end{axis}
    \end{tikzpicture}
  }
  \hfill
  \subfigure[Hyperparameter $\beta_2$]{
    \begin{tikzpicture}
      \begin{axis}[
            ylabel style={font=\tiny},
            ylabel={HM},
            xlabel near ticks,
            ylabel near ticks,
            ymin=27.5,           % lower bound
            ymax=44,
            width=4.5cm,
            height=4cm,
            grid=major,
            xtick={0.1, 0.5, 1},
            xticklabels={$0.1$, $0.5$, $1$},
            legend columns=1,
            legend style={
                at={(1,1)},
                anchor=north east,
                font=\scriptsize,
                row sep=0.1pt,               % reduce vertical space between entries
                inner sep=0pt,             % shrink padding inside legend box
            }
        ]
        \addplot[color=light-blue, mark=*] coordinates {
          (0.1, 29.8) (0.5, 30.4) (1.0,31.5)
        };
        \addlegendentry{KnowCoL-L}
        \addplot[color=light-purple, mark=*] coordinates {
          (0.1, 34.0) (0.5, 34.5) (1.0,36.9)
        };
        \addlegendentry{KnowCoL-H}
        % \addplot[color=light-red, mark=*] coordinates {
        %   (0.1, 39.5) (0.5, 41.4) (1.0,42.2)
        % };
        % \addlegendentry{ImageNet-R}

        \addplot[
            color=light-blue,
            mark=pentagon*,
            only marks,
            mark options={fill=light-blue, scale=1.5}
        ] coordinates {
        (1.0, 31.5)
        };
        \addplot[
            color=light-purple,
            mark=pentagon*,
            only marks,
            mark options={fill=light-purple, scale=1.5}
        ] coordinates {
        (1.0,36.9)
        };
        % \addplot[
        %     color=light-red,
        %     mark=pentagon*,
        %     only marks,
        %     mark options={fill=light-red, scale=1.5}
        % ] coordinates {
        % (0.5, 41.4)
        % };
      \end{axis}
    \end{tikzpicture}
  }
  \hfill
  \subfigure[Latent Space Dim $d_e$]{
    \begin{tikzpicture}
      \begin{axis}[
        ylabel={HM},
        ylabel near ticks,
        ymin=27.5,           % lower bound
        ymax=44,
        width=4.5cm,
        height=4cm,
        grid=major,
        xtick={512, 768, 1024},
        xticklabels={$512$, $768$, $1024$},
        legend columns=1,
        legend style={
          at={(1,1)},
          anchor=north east,
          font=\scriptsize,
        }
        ]
        \addplot[color=light-blue, mark=*] coordinates {
          (512,30.9) (768,31.5) (1024,31.2)
        };
        \addlegendentry{KnowCoL-L}
        \addplot[color=light-purple, mark=*] coordinates {
          (512,34.5) (768,35.3) (1024,35.8)
        };
        \addlegendentry{KnowCoL-H}
        
        \addplot[
            color=light-blue,
            mark=pentagon*,
            only marks,
            mark options={fill=light-blue, scale=1.5}
        ] coordinates {
        (768,31.5)
        };
        \addplot[
            color=light-purple,
            mark=pentagon*,
            only marks,
            mark options={fill=light-purple, scale=1.5}
        ] coordinates {
        (1024,35.8)
        };
      \end{axis}
    \end{tikzpicture}
  }
  \hfill
  \subfigure[Temperature $\tau$]{
    \begin{tikzpicture}
      \begin{axis}[
        ylabel={HM},
        ylabel near ticks,
        ymin=27.5,           % lower bound
        ymax=44,
        width=4.5cm,
        height=4cm,
        grid=major,
        xtick={0.05, 0.07, 0.1},
        xticklabels={$0.05$, $0.07$, $0.1$},
        legend columns=1,
        legend style={
          at={(1,1)},
          anchor=north east,
          font=\scriptsize,
        }
        ]
        \addplot[color=light-blue, mark=*] coordinates {
          (0.05,29.7) (0.07,31.5) (0.1,30.3)
        };
        \addlegendentry{KnowCoL-L}
        \addplot[color=light-purple, mark=*] coordinates {
          (0.05,34.9) (0.07,35.8) (0.1,35.2)
        };
        \addlegendentry{KnowCoL-H}
        
        \addplot[
            color=light-blue,
            mark=pentagon*,
            only marks,
            mark options={fill=light-blue, scale=1.5}
        ] coordinates {
        (0.07,31.5)
        };
        \addplot[
            color=light-purple,
            mark=pentagon*,
            only marks,
            mark options={fill=light-purple, scale=1.5}
        ] coordinates {
        (0.07,35.8)
        };
      \end{axis}
    \end{tikzpicture}
  }
  \caption{Ablation Studies for hyperparameter $\beta_1$, $\beta_2$, latent space dimension $d_e$, and temperature $\tau$. HM indicates the harmonic mean of accuracies of seen and unseen entities. \pentagofill - represents the default setting of KnowCoL approach.}
  \label{fig:Hyperparameters}
\end{figure*}

==> tikz/latent_space.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{figure}[tb!]
\centering
\begin{tikzpicture}
    \node (encoder)[rectangle, draw=black, thick, minimum width=7cm, align=center, rounded corners, fill=network-blue!50,transform shape=false]{Encoder};
    \node(node_image11)[above = 0.5cm of encoder, yshift=-0.3cm, xshift=-2.4cm]{\includegraphics[height=1.2cm]{images/london_eye/2.jpg}}; 
    \node(node_image12)[above = 0.5cm of encoder, yshift=-0.4cm, xshift=-2.5cm]{\includegraphics[height=1.2cm]{images/london_eye/5.jpg}}; 
    \node(entity_text1)[right = -0.1cm of node_image12, text width=2.2cm, xshift=0.2cm]{ \scriptsize ``London Eye..."};

    \draw[arrow, thick] ([yshift=0.15cm]node_image11.west) -- ([yshift=0.15cm]encoder.south|-node_image11.west);
    \draw[arrow, thick] (node_image12.west) -- (encoder.south|-node_image12.west);
    \draw[arrow, thick] (entity_text1.west) -- (encoder.south|-entity_text1.west);
    
    \node(node_image21)[above = 0.5cm of encoder, yshift=-0.3cm, xshift=1.5cm]{\includegraphics[height=1.2cm]{images/wheel/3.jpg}}; 
    \node(node_image22)[above = 0.5cm of encoder, yshift=-0.4cm, xshift=1.4cm]{\includegraphics[height=1.2cm]{images/wheel/1.png}}; 
    \node(entity_text2)[right = -0.1cm of node_image22, text width=2.2cm, xshift=0.2cm]{ \footnotesize ``Wheel is a..."};

    \draw[arrow, thick] ([yshift=0.15cm]node_image21.west) -- ([yshift=0.15cm]encoder.south|-node_image21.west);
    \draw[arrow, thick] (node_image22.west) -- (encoder.south|-node_image22.west);
    \draw[arrow, thick] (entity_text2.west) -- (encoder.south|-entity_text2.west);

    
    \node (latent_space) [rectangle, minimum height=2.0cm, minimum width=3.25cm, rounded corners, draw=black, below = 0.25cm of encoder, xshift=2cm, label={[label distance=-0.1cm, text width=2.5cm, align=center]-90:  \footnotesize Step N}]{};
    \node (ellipsis) [left = 0.05cm of latent_space]{...};

    \node[
    ellipse,           % shape
    draw=light-orange!50,        % outline color
    fill=light-orange!7,    % background
    minimum width=1.5cm, % total width
    minimum height=0.9cm, % total height
    align=center, above of = latent_space, xshift=-0.75cm, yshift=-0.65cm, rotate=-40
    ] (ellipse1) {};
    \draw[arrow, thick] (entity_text2.west) -- (encoder.south|-entity_text2.west);
    
    % \draw[arrow, thick, draw=light-orange!60] (ellipse1.south west) -- ([xshift=0.2cm, yshift=0.1cm]ellipse1.south west);
    % \draw[arrow, thick, draw=light-orange!60] (ellipse1.north west) -- ([xshift=-0.05cm, yshift=-0.2cm]ellipse1.north west);
    % \draw[arrow, thick, draw=light-orange!60] (ellipse1.north east) -- ([xshift=-0.2cm, yshift=-0.05cm]ellipse1.north east);
    
    \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above of = latent_space, yshift=-0.3cm, xshift=-0.7cm]{};
    \node (img_emb2) [circle, draw=black, inner sep=1.25pt,fill=light-blue, draw=none,left = 0.1cm of img_emb1, yshift=-0.1cm]{};
    \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,left = 0cm of img_emb2, yshift=0.1cm]{};
    \node (img_emb4) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.05cm of img_emb2, xshift=0.1cm]{};
    % \node (img_emb5) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.15cm of img_emb2, xshift=-0.1cm]{};
    \node (img_emb6) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,right = 0.2cm of img_emb2, yshift=-0.1cm]{};
    \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,below = 0.15cm of img_emb4, xshift=-0.05cm]{};
    \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,right = 0.3cm of text_emb1, yshift=0cm]{};
    \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,below =0cm of text_emb2, xshift=-0.2cm]{};
    \node (text_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,right = 0.1cm of text_emb3, yshift=-0.05cm]{};
    \node (node_emb1) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,above = 0.1cm of text_emb3, xshift=-0.05cm, label={[label distance=0.2cm, align=center]-120:\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q160659}}]{};
    
    \draw[arrow, thick] ([yshift=0.15cm]encoder.north|-node_image11.west) to[out=-180, in=15] (img_emb1);
    \draw[arrow, thick] (encoder.north|-node_image12.west) to[out=-180, in=10] (img_emb6);
    \draw[arrow, thick] (encoder.north|-entity_text1.west) to[out=-180, in=-10] (text_emb4);  

    \node[
    ellipse,           % shape
    draw=light-orange!50,        % outline color
    fill=light-orange!7,    % background
    minimum width=1.3cm, % total width
    minimum height=1.15cm, % total height
    align=center, below of = latent_space, xshift=0.7cm, yshift=0.65cm, rotate=0
    ] (ellipse2){};
    % \draw[arrow, thick, draw=light-orange!60] (ellipse2.north) -- ([xshift=0.0cm, yshift=-0.2cm]ellipse2.north);   
    % \draw[arrow, thick, draw=light-orange!60] (ellipse2.south west) -- ([xshift=0.15cm, yshift=0.15cm]ellipse2.south west);  
    % \draw[arrow, thick, draw=light-orange!60] ([xshift=-0.15cm, yshift=-0.1cm]ellipse2.south east) -- ([xshift=-0.27cm, yshift=0.1cm]ellipse2.south east);  
    
    \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,below of = latent_space, yshift=0.9cm, xshift=0.7cm]{};
    \node (img_emb2) [circle, draw=black, inner sep=1.25pt,fill=light-blue, draw=none,left = 0cm of img_emb1, yshift=0.1cm]{};
    \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,left = 0.1cm of img_emb2, yshift=-0.1cm]{};
    \node (img_emb4) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.1cm of img_emb2, xshift=-0.1cm]{};
    \node (img_emb5) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.2cm of img_emb2, xshift=0.05cm]{};
    \node (img_emb6) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.1cm of img_emb1, xshift=0.4cm]{};
    \node (img_emb7) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,above = 0.1cm of img_emb6, xshift=-0.05cm]{};
    \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,below = 0.1cm of img_emb4, xshift=0.05cm]{};
    \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,right = 0.3cm of text_emb1, yshift=0.1cm]{};
    \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,below = 0.1cm of text_emb2, xshift=0.2cm]{};
    \node (text_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,left = 0.1cm of text_emb3, yshift=0.05cm]{};
    \node (text_emb5) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,left = 0.1cm of text_emb4, yshift=-0.1cm]{};
    \node (node_emb2) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,above = 0.1cm of text_emb5, xshift=0.1cm, label={[label distance=0.3cm, align=center]-70:\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q446}}]{};

    \draw[arrow, thick] ([yshift=0.15cm]encoder.north|-node_image21.west) to[out=-180, in=15] (img_emb7);
    \draw[arrow, thick] (encoder.north|-node_image22.west) to[out=-180, in=15] (img_emb6);
    \draw[arrow, thick] (encoder.north|-entity_text2.west) to[out=-180, in=-10] (text_emb3);  

    \draw[arrow, thick,draw=light-purple] (node_emb1) -- (node_emb2) node[midway, below,sloped] {\small \textcolor{light-purple}{ \fontsize{6pt}{3pt}\selectfont P31}};


    % \node[
    % ellipse,           % shape
    % draw=light-orange!50,        % outline color
    % fill=light-orange!7,    % background
    % minimum width=1cm, % total width
    % minimum height=1.3cm, % total height
    % align=center, left of = latent_space, xshift=0cm, yshift=0.5cm, rotate=0
    % ] (ellipse3){};
    % \draw[arrow, thick, draw=light-orange!60] (ellipse3.south west) -- ([xshift=0.15cm, yshift=0.15cm]ellipse3.south west);   
    % \draw[arrow, thick, draw=light-orange!60] (ellipse3.north west) -- ([xshift=0.15cm, yshift=-0.15cm]ellipse3.north west);  
    % \draw[arrow, thick, draw=light-orange!60] (ellipse3.north east) -- ([xshift=-0.15cm, yshift=-0.15cm]ellipse3.north east);  
    
    % \node (node_emb3) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,left of = latent_space, yshift=0.5cm]{};
    % \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,below = 0.1cm of node_emb3, xshift=0.05cm]{};
    % \node (img_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,left = 0.1cm of node_emb3, yshift=0.1cm]{};
    % \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,left = 0.05cm of node_emb3, yshift=-0.05cm]{};
    % \node (img_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,above = 0.05cm of node_emb3, xshift=0.05cm]{};
    % \node (img_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,below = 0.15cm of node_emb3, xshift=-0.1cm]{};
    % \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,above = 0.1cm of node_emb3, xshift=-0.1cm]{};
    % \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,above = 0.2cm of node_emb3, xshift=0.1cm]{};
    % \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,above = 0.35cm of node_emb3, xshift=0cm]{};
    % \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,right = 0.2cm of node_emb3, yshift=-0.1cm]{};
    % \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,right = 0.01cm of node_emb3, yshift=-0.11cm]{};
    % \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,right = 0.01cm of node_emb3, yshift=-0.45cm]{};
    
    % \draw[arrow, thick,draw=light-purple] (node_emb1) -- (node_emb3) node[midway, above,sloped, text width=0.5cm] {\small \textcolor{light-purple}{ \scriptsize P276}};

    \node (step0) [rectangle, minimum height=2.0cm, minimum width=3.25cm, rounded corners, draw=black, left = 0.5cm of latent_space, label={[label distance=-0.1cm, text width=2.5cm, align=center]-90:  \footnotesize Step 0}]{};

    \node (node_emb1) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,above of = step0, xshift=-0.4cm, yshift=-0.6cm, label={[label distance=-0.15cm, align=center]90:\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q160659}}]{};
    \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.3cm of node_emb1, xshift=-0.3cm]{};
    \node (img_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=-0.35cm of node_emb1, xshift=-0.2cm]{};
    \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.2cm of node_emb1, xshift=-0.1cm]{};
    \node (img_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, below=0.2cm of node_emb1, xshift=-0.5cm]{};
    \node (img_emb5) [circle, draw=black, inner sep=1.25pt, fill=light-blue,  draw=none, below=0.5cm of node_emb1, xshift=0.3cm]{};
    \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.6cm of node_emb1, yshift=-0.1cm]{};
    \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.7cm of node_emb1, yshift=-0.3cm]{};
    \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.6cm of node_emb1, yshift=-0.6cm]{};
    \node (text_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, below=0.6cm of node_emb1, xshift=0.2cm]{};


    \node (node_emb2) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,below of = step0, xshift=0.55cm, yshift=0.6cm, label={[label distance=-0.1cm, align=center]-90:\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q446}}]{};
    \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.5cm of node_emb2, xshift=-0.4cm]{};
    \node (img_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.5cm of node_emb2, xshift=0.3cm]{};
    \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.6cm of node_emb2, xshift=0cm]{};
    \node (img_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, below=0.2cm of node_emb2, xshift=0.3cm]{};
    \node (img_emb5) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, below=0.1cm of node_emb2, xshift=0.5cm]{};
    \node (img_emb6) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.0cm of node_emb2, xshift=0.3cm]{};
    \node (img_emb7) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=-0.1cm of node_emb2, xshift=0.55cm]{};
    \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.2cm of node_emb2, yshift=0.2cm]{};
    \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.1cm of node_emb2, yshift=0.35cm]{};
    \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.25cm of node_emb2, yshift=-0.4cm]{};
    \node (text_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, below=0.2cm of node_emb2, xshift=0.7cm]{};
    \node (text_emb5) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, below=0.1cm of node_emb2, xshift=0.9cm]{};
    
    \draw[arrow, thick,draw=light-purple] (node_emb1) -- ([xshift=1cm]node_emb2.west) node[midway, below,sloped, text width=0.5cm] {\small \textcolor{light-purple}{ \fontsize{6pt}{3pt}\selectfont P31}};
    
    \node (legend_img_emb) [circle, draw=black, thick, below=0.25cm of latent_space, inner sep=1.25pt, xshift=-3.25cm, fill=light-blue, draw=none, label={[label distance=0.0cm]0: \footnotesize Image Emb.}]{};
    \node (legend_text_emb) [circle, draw=black, thick, right=1.75cm of legend_img_emb, inner sep=1.25pt,  fill=light-green, draw=none, label={[label distance=0.0cm]0: \footnotesize Text Emb.}]{};
    \node (legend_node_emb) [circle, draw=black, thick, right=1.5cm of legend_text_emb, inner sep=1.75pt,  fill=light-orange!50, draw=none, label={[label distance=0.0cm]0: \footnotesize Node Emb.}]{};
    % \node (legend_q160659) [draw=none, below=0.25cm of legend_img_emb, inner sep=1.25pt, label={[label distance=0.0cm]0: \footnotesize London Eye}]{\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q160659}};
    
    \node(legend_rel_emb)[right=2cm of legend_node_emb, text width=2cm]{\footnotesize Rel. Emb.};
    \draw[thick,>=stealth,->,draw=light-purple] ([xshift=0.0cm]legend_rel_emb.west) -- ([xshift=-0.3cm]legend_rel_emb.west);

\end{tikzpicture}
\caption{Node embeddings act as proxies, aligned with their corresponding image and text embeddings. KG Knowledge is captured through relational embeddings, connecting node embeddings in the latent space. Q160659, Q446, P31 represent London Eye, Wheel, and Instance of, respectively. }
\label{fig:latent_space}
\end{figure}

==> tikz/latent_space2.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{figure}[tb!]
\centering
\begin{tikzpicture}
    \node (encoder)[rectangle, draw=black, thick, text width=3cm, align=center, rounded corners, fill=network-blue!50,transform shape=false, rotate=90]{Encoder};
    % \node(node_image11)[right = 0.9cm of encoder, yshift=-0.3cm]{\includegraphics[height=1.2cm]{images/london_eye/2.jpg}}; 
    \node(node_image12)[right = 0.9cm of encoder, yshift=-0.4cm, xshift=-0.1cm]{\includegraphics[height=1.2cm]{images/london_eye/5.jpg}}; 
    \node(entity_text1)[below = -0.1cm of node_image12, text width=2.2cm, xshift=0.2cm]{ \footnotesize ``London Eye..."};

    % \draw[arrow, thick] ([yshift=0.15cm]node_image11.west) -- ([yshift=0.15cm]encoder.south|-node_image11.west);
    \draw[arrow, thick] (node_image12.west) -- (encoder.south|-node_image12.west);
    \draw[arrow, thick] (entity_text1.west) -- (encoder.south|-entity_text1.west);
    
    % \node(node_image21)[right = 0.9cm of encoder, yshift=-2.1cm]{\includegraphics[height=1.2cm]{images/wheel/3.jpg}}; 
    \node(node_image22)[right = 0.9cm of encoder, yshift=-2.2cm, xshift=-0.1cm]{\includegraphics[height=1.2cm]{images/wheel/1.png}}; 
    \node(entity_text2)[below = -0.1cm of node_image22, text width=2.2cm, xshift=0.2cm]{ \footnotesize ``Wheel is a..."};

    % \draw[arrow, thick] ([yshift=0.15cm]node_image21.west) -- ([yshift=0.15cm]encoder.south|-node_image21.west);
    \draw[arrow, thick] (node_image22.west) -- (encoder.south|-node_image22.west);
    \draw[arrow, thick] (entity_text2.west) -- (encoder.south|-entity_text2.west);

    

    \node (step0) [rectangle, minimum height=3.25cm, minimum width=2.0cm, rounded corners, draw=black, fill=white, left = 3.25cm of encoder, yshift=1.6cm, label={[label distance=-0.1cm, text width=2.5cm, align=center]90:  \footnotesize Step 0}]{};

    \node (node_emb1) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,above of = step0, xshift=0.4cm, label={[label distance=-0.15cm, align=center]90:\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q160659}}]{};
    \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.3cm of node_emb1, xshift=-0.3cm]{};
    \node (img_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=-0.35cm of node_emb1, xshift=-0.2cm]{};
    \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.25cm of node_emb1, xshift=0.45cm]{};
    \node (img_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, below=0.2cm of node_emb1, xshift=-0.5cm]{};
    \node (img_emb5) [circle, draw=black, inner sep=1.25pt, fill=light-blue,  draw=none, below=0.15cm of node_emb1, xshift=0.3cm]{};
    \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.6cm of node_emb1, yshift=-0.1cm]{};
    \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.7cm of node_emb1, yshift=-0.3cm]{};
    \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.6cm of node_emb1, yshift=-0.6cm]{};
    \node (text_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, below=0.4cm of node_emb1, xshift=0.2cm]{};

    % \draw[arrow, thick, dashed] ([yshift=0.15cm]encoder.north|-node_image11.west) to[out=200, in=-15] (img_emb3);
    \draw[arrow, thick, dashed] (encoder.north|-node_image12.west) to[out=160, in=5] (img_emb3);
    \draw[arrow, thick, dashed] (encoder.north|-entity_text1.west) to[out=160, in=10] (text_emb4);  
    
    \node (node_emb2) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,below of = step0, xshift=-0.4cm, label={[label distance=-0.1cm, align=center]-90:\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q446}}]{};
    \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.5cm of node_emb2, xshift=-0.4cm]{};
    \node (img_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.5cm of node_emb2, xshift=0.3cm]{};
    \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.6cm of node_emb2, xshift=0cm]{};
    \node (img_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, below=0.2cm of node_emb2, xshift=0.3cm]{};
    \node (img_emb5) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, below=0.1cm of node_emb2, xshift=0.5cm]{};
    \node (img_emb6) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.0cm of node_emb2, xshift=0.5cm]{};
    \node (img_emb7) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above=0.2cm of node_emb2, xshift=0.9cm]{};
    \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.2cm of node_emb2, yshift=0.2cm]{};
    \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.1cm of node_emb2, yshift=0.35cm]{};
    \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, left=0.25cm of node_emb2, yshift=-0.4cm]{};
    \node (text_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, below=0.2cm of node_emb2, xshift=0.7cm]{};
    \node (text_emb5) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none, below=0.1cm of node_emb2, xshift=0.9cm]{};
    
    \draw[arrow, thick,draw=light-purple] (node_emb1) -- ([xshift=0.7cm, yshift=0.4cm]node_emb2.west) node[midway, below,sloped, text width=0.5cm] {\small \textcolor{light-purple}{ \fontsize{6pt}{3pt}\selectfont P31}};

    % \draw[arrow, thick, dashed] ([yshift=0.15cm]encoder.north|-node_image21.west) to[out=200, in=-15] (img_emb7);
    \draw[arrow, thick, dashed] (encoder.north|-node_image22.west) to[out=170, in=15] (img_emb7);
    \draw[arrow, thick, dashed] (encoder.north|-entity_text2.west) to[out=160, in=10] (text_emb5);  

    
    
    
    \node (latent_space) [rectangle, minimum height=3.25cm, minimum width=2.0cm, rounded corners, draw=black, fill=white, right = 0.5cm of step0, label={[label distance=-0.1cm, text width=2.5cm, align=center]90:  \footnotesize Step N}]{};
    \node (ellipsis) [left = 0.05cm of latent_space, yshift=0cm]{{...}};

    \node[
    ellipse,           % shape
    draw=light-orange!50,        % outline color
    fill=light-orange!7,    % background
    minimum width=1.5cm, % total width
    minimum height=0.9cm, % total height
    align=center, above of = latent_space, xshift=0.15cm, yshift=-0.15cm, rotate=-40
    ] (ellipse1) {};
    \draw[arrow, thick] (entity_text2.west) -- (encoder.south|-entity_text2.west);
    
    % \draw[arrow, thick, draw=light-orange!60] (ellipse1.south west) -- ([xshift=0.2cm, yshift=0.1cm]ellipse1.south west);
    % \draw[arrow, thick, draw=light-orange!60] (ellipse1.north west) -- ([xshift=-0.05cm, yshift=-0.2cm]ellipse1.north west);
    % \draw[arrow, thick, draw=light-orange!60] (ellipse1.north east) -- ([xshift=-0.2cm, yshift=-0.05cm]ellipse1.north east);
    
    \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none, above of = latent_space, yshift=0.2cm, xshift=0.2cm]{};
    \node (img_emb2) [circle, draw=black, inner sep=1.25pt,fill=light-blue, draw=none,left = 0.1cm of img_emb1, yshift=-0.1cm]{};
    \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,left = 0cm of img_emb2, yshift=0.1cm]{};
    \node (img_emb4) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.05cm of img_emb2, xshift=0.1cm]{};
    % \node (img_emb5) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.15cm of img_emb2, xshift=-0.1cm]{};
    \node (img_emb6) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,right = 0.2cm of img_emb2, yshift=-0.1cm]{};
    \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,below = 0.15cm of img_emb4, xshift=-0.05cm]{};
    \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,right = 0.3cm of text_emb1, yshift=0cm]{};
    \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,below =0cm of text_emb2, xshift=-0.2cm]{};
    \node (text_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,right = 0.1cm of text_emb3, yshift=-0.05cm]{};
    \node (node_emb1) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,above = 0.1cm of text_emb3, xshift=-0.05cm, label={[label distance=0.2cm, align=center]-120:\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q160659}}]{};
    
    % \draw[arrow, thick] ([yshift=0.15cm]encoder.north|-node_image11.west) to[out=-180, in=15] (img_emb1);
    \draw[arrow, thick] (encoder.north|-node_image12.west) to[out=-180, in=20] (img_emb6);
    \draw[arrow, thick] (encoder.north|-entity_text1.west) to[out=-180, in=-10] (text_emb4);  

    \node[
    ellipse,           % shape
    draw=light-orange!50,        % outline color
    fill=light-orange!7,    % background
    minimum width=1.3cm, % total width
    minimum height=1.15cm, % total height
    align=center, below of = latent_space, xshift=-0.2cm, yshift=0.15cm, rotate=0
    ] (ellipse2){};
    % \draw[arrow, thick, draw=light-orange!60] (ellipse2.north) -- ([xshift=0.0cm, yshift=-0.2cm]ellipse2.north);   
    % \draw[arrow, thick, draw=light-orange!60] (ellipse2.south west) -- ([xshift=0.15cm, yshift=0.15cm]ellipse2.south west);  
    % \draw[arrow, thick, draw=light-orange!60] ([xshift=-0.15cm, yshift=-0.1cm]ellipse2.south east) -- ([xshift=-0.27cm, yshift=0.1cm]ellipse2.south east);  
    
    \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,below of = latent_space, yshift=0.4cm, xshift=-0.2cm]{};
    \node (img_emb2) [circle, draw=black, inner sep=1.25pt,fill=light-blue, draw=none,left = 0cm of img_emb1, yshift=0.1cm]{};
    \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,left = 0.1cm of img_emb2, yshift=-0.1cm]{};
    \node (img_emb4) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.1cm of img_emb2, xshift=-0.1cm]{};
    \node (img_emb5) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.2cm of img_emb2, xshift=0.05cm]{};
    \node (img_emb6) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,below = 0.1cm of img_emb1, xshift=0.4cm]{};
    \node (img_emb7) [circle, draw=black,inner sep=1.25pt,fill=light-blue,  draw=none,above = 0.1cm of img_emb6, xshift=-0.05cm]{};
    \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,below = 0.1cm of img_emb4, xshift=0.05cm]{};
    \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,right = 0.3cm of text_emb1, yshift=0.1cm]{};
    \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,below = 0.1cm of text_emb2, xshift=0.2cm]{};
    \node (text_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,left = 0.1cm of text_emb3, yshift=0.05cm]{};
    \node (text_emb5) [circle, draw=black, inner sep=1.25pt, fill=light-green, draw=none,left = 0.1cm of text_emb4, yshift=-0.1cm]{};
    \node (node_emb2) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,above = 0.1cm of text_emb5, xshift=0.1cm, label={[label distance=0.3cm, align=center]-70:\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q446}}]{};

    % \draw[arrow, thick] ([yshift=0.15cm]encoder.north|-node_image21.west) to[out=-180, in=15] (img_emb7);
    \draw[arrow, thick] (encoder.north|-node_image22.west) to[out=-180, in=15] (img_emb6);
    \draw[arrow, thick] (encoder.north|-entity_text2.west) to[out=-180, in=-20] (text_emb3);  

    \draw[arrow, thick,draw=light-purple] (node_emb1) -- (node_emb2) node[midway, below,sloped] {\small \textcolor{light-purple}{ \fontsize{6pt}{3pt}\selectfont P31}};

    \node (legend_img_emb) [circle, draw=black, thick, below=0.25cm of step0, inner sep=1.25pt, xshift=-0.75cm, fill=light-blue, draw=none, label={[label distance=0.0cm]0: \footnotesize Image Emb.}]{};
    \node (legend_text_emb) [circle, draw=black, thick, right=1.75cm of legend_img_emb, inner sep=1.25pt,  fill=light-green, draw=none, label={[label distance=0.0cm]0: \footnotesize Text Emb.}]{};
    \node (legend_node_emb) [circle, draw=black, thick, right=1.5cm of legend_text_emb, inner sep=1.75pt,  fill=light-orange!50, draw=none, label={[label distance=0.0cm]0: \footnotesize Node Emb.}]{};
    % \node (legend_q160659) [draw=none, below=0.25cm of legend_img_emb, inner sep=1.25pt, label={[label distance=0.0cm]0: \footnotesize London Eye}]{\fontsize{6pt}{3pt}\selectfont \textcolor{light-orange!80}{Q160659}};
    
    \node(legend_rel_emb)[right=2cm of legend_node_emb, text width=2cm]{\footnotesize Rel. Emb.};
    \draw[thick,>=stealth,->,draw=light-purple] ([xshift=0.0cm]legend_rel_emb.west) -- ([xshift=-0.3cm]legend_rel_emb.west);



    % \node[
    % ellipse,           % shape
    % draw=light-orange!50,        % outline color
    % fill=light-orange!7,    % background
    % minimum width=1cm, % total width
    % minimum height=1.3cm, % total height
    % align=center, left of = latent_space, xshift=0cm, yshift=0.5cm, rotate=0
    % ] (ellipse3){};
    % \draw[arrow, thick, draw=light-orange!60] (ellipse3.south west) -- ([xshift=0.15cm, yshift=0.15cm]ellipse3.south west);   
    % \draw[arrow, thick, draw=light-orange!60] (ellipse3.north west) -- ([xshift=0.15cm, yshift=-0.15cm]ellipse3.north west);  
    % \draw[arrow, thick, draw=light-orange!60] (ellipse3.north east) -- ([xshift=-0.15cm, yshift=-0.15cm]ellipse3.north east);  
    
    % \node (node_emb3) [circle, draw=black, inner sep=1.75pt, fill=light-orange!60, draw=none,left of = latent_space, yshift=0.5cm]{};
    % \node (img_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,below = 0.1cm of node_emb3, xshift=0.05cm]{};
    % \node (img_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,left = 0.1cm of node_emb3, yshift=0.1cm]{};
    % \node (img_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,left = 0.05cm of node_emb3, yshift=-0.05cm]{};
    % \node (img_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,above = 0.05cm of node_emb3, xshift=0.05cm]{};
    % \node (img_emb4) [circle, draw=black, inner sep=1.25pt, fill=light-blue, draw=none,below = 0.15cm of node_emb3, xshift=-0.1cm]{};
    % \node (text_emb1) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,above = 0.1cm of node_emb3, xshift=-0.1cm]{};
    % \node (text_emb2) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,above = 0.2cm of node_emb3, xshift=0.1cm]{};
    % \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,above = 0.35cm of node_emb3, xshift=0cm]{};
    % \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,right = 0.2cm of node_emb3, yshift=-0.1cm]{};
    % \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,right = 0.01cm of node_emb3, yshift=-0.11cm]{};
    % \node (text_emb3) [circle, draw=black, inner sep=1.25pt, fill=light-green,  draw=none,right = 0.01cm of node_emb3, yshift=-0.45cm]{};
    
    % \draw[arrow, thick,draw=light-purple] (node_emb1) -- (node_emb3) node[midway, above,sloped, text width=0.5cm] {\small \textcolor{light-purple}{ \scriptsize P276}};



\end{tikzpicture}
\caption{Node embeddings act as proxies, aligned with their corresponding image and text embeddings. Knowledge (from the KG) is captured through relational embeddings, connecting node embeddings in the latent space. Q160659, Q446, P31 represent \emph{London Eye}, \emph{Wheel}, and \emph{Instance of}. }
\label{fig:latent_space}
\end{figure}

==> tikz/motivation_figure2.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{figure*}[tb!]
\begin{adjustbox}{width=0.95\textwidth}
\begin{tikzpicture}
    \node(spaces) at (0,0) {\includegraphics[width=14cm]{images/spaces2.png}}; 
    \draw [-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=gray!50, line width=1.5mm] (5,0.5) -- (5,-2);
    \node(abstraction) at (6,-1.5){\textcolor{gray}{Abstract}};
    \node(semantic space) at (-1.75, -2.7) {\textcolor{light-yellow2}{Semantic Space}};
    \node(Image space) at (-6, 0.5) {\textcolor{light-blue}{Image Space}};
    \node(Text space) at (-4.5, 1.5) {\textcolor{light-green}{Text Space}};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, left of = spaces, xshift=-1.75cm, yshift=-1.25cm, label={[label distance=-0.2cm]200:  \textsf{\scriptsize Golden Ret.}}] (golden_retriever_node) {};
    % \draw[thick] (golden_retriever_node) -- (gold_retriever_circle.south east);
    % \draw[thick] (golden_retriever_node) -- (gold_retriever_circle.south west);

    \node[circle, fill=light-orange!50, minimum size=0.1cm, above = 0.5cm of golden_retriever_node, xshift=3cm, label={[label distance=0.0cm]-90:  \textsf{\scriptsize Hunting Dog}}] (hunting_dog_node) {};

    \node[circle, fill=light-orange!50, minimum size=0.1cm, right = 3.75cm of hunting_dog_node, yshift=-0.5cm, label={[label distance=0.0cm]-90:  \textsf{\scriptsize  Hunting}}] (hunting_node) {};

    \node[circle, fill=light-orange!50, minimum size=0.1cm, right = 2.5cm of golden_retriever_node, yshift=-0.5cm, label={[label distance=0.0cm]90:  \textsf{\scriptsize  Scotland}}] (Scotland_node) {};

    \node[circle, fill=light-orange!50, minimum size=0.1cm, right = 1.5cm of Scotland_node, yshift=-0.5cm] (Node1) {};

    \node[circle, fill=light-orange!50, minimum size=0.1cm, right = 1.75cm of Scotland_node, yshift=0.25cm] (Node2) {};

    \draw[arrow, light-purple, thick] (Scotland_node) -- (Node1);
    \draw[arrow, light-purple, thick] (Node2) -- (Scotland_node);
    
    \draw[arrow, light-purple, thick] (golden_retriever_node) -- (hunting_dog_node) node[midway, above, sloped, black] {\scriptsize \textcolor{light-purple}{subclass of (P279)}};
    \draw[arrow, light-purple, thick] (hunting_dog_node) -- (hunting_node) node[midway, below, sloped, black] {\scriptsize \textcolor{light-purple}{has use (P366)}};
    \draw[arrow, light-purple, thick] (golden_retriever_node) -- (Scotland_node) node[midway, below, sloped, black] {\scriptsize \textcolor{light-purple}{origin country (P495)}};


    \begin{scope}[cm={1,0,0.4,0.7,(0,0)}] % Sets the coordinate trafo matrix entries.
        \node[ellipse, left of = spaces, xshift=-1.4cm, yshift=0.7cm, minimum width=2.3cm, minimum height=0.9cm, draw=black, dashed, thick, rotate=10] (gold_retriever_circle) {};
        \node(golden_retriever1)[transform shape, left of = gold_retriever_circle, xshift=0.55cm, yshift=-0.1cm, rotate=10] {\includegraphics[width=0.7cm, height=0.7cm]{images/golden_retriever/4.png}};    \node(golden_retriever3)[transform shape, right = 0.1cm of golden_retriever1, rotate=10] {\includegraphics[width=0.7cm, height=0.7cm]{images/golden_retriever/5.png}};
        \node(golden_retriever2)[transform shape, right = 0.1cm of golden_retriever1, yshift=0.2cm,xshift=-0.5cm, rotate=10] {\includegraphics[width=0.7cm, height=0.7cm]{images/golden_retriever/6.png}};
    \end{scope}
    


    \begin{scope}[cm={1,0,0.5,0.7,(0,0)}] % Sets the coordinate trafo matrix entries.
        \node[transform shape, ellipse, above of = spaces, xshift=-0.5cm, yshift=0.2cm, minimum width=2.5cm, minimum height=1.5cm, draw=black, dashed, thick] (gun_dog_circle) {};
        \node(dog1)[transform shape, left of = gun_dog_circle, xshift=0.5cm, yshift=-0.1cm, rotate=0] {\includegraphics[width=0.8cm, height=0.8cm]{images/gun dog/1.jpg}};    
        \node(dog2)[transform shape, right = 0.1cm of dog1, yshift=0.3cm,xshift=-0.5cm] {\includegraphics[width=0.8cm, height=0.8cm]{images/gun dog/4.jpg}};
        \node(dog3)[transform shape, right = 0.1cm of dog1] {\includegraphics[width=0.8cm, height=0.8cm]{images/gun dog/3.jpg}};
    \end{scope}

    \begin{scope}[cm={1,0,0.4,0.8,(0,0)}]
        \node[transform shape, ellipse, right of = spaces, xshift=1.5cm, yshift=0.5cm, minimum width=2.5cm, minimum height=1.5cm, draw=black, dashed, thick, rotate=-15] (hunting_circle) {};
        \node(hunting1)[transform shape, left of = hunting_circle, xshift=0.5cm, yshift=0.05cm, rotate=-10] {\includegraphics[width=0.8cm, height=0.8cm]{images/hunting/1.png}};    
        \node(hunting2)[transform shape, right = 0.1cm of hunting1, yshift=0.3cm,xshift=-0.5cm, rotate=-15] {\includegraphics[width=0.8cm, height=0.8cm]{images/hunting/2.png}};
        \node(hunting3)[transform shape, right = 0.1cm of hunting1, rotate=-15] {\includegraphics[width=0.8cm, height=0.8cm]{images/hunting/3.png}};
    \end{scope}
    \begin{scope}[cm={1,0,0.4,0.7,(0,0)}]
    \node(golden_retriever_text)[transform shape, ellipse, draw=black, dashed, thick, left of = spaces, text width=2cm, yshift=2.9cm, xshift=-1cm,inner sep=0pt,  font=\tiny\linespread{0.2}, rotate=10] { The Golden Retriever is a Scottish breed of retriever dog of medium size...};
    \end{scope}

    \begin{scope}[cm={1,0,0.4,0.9,(0,0)}]
    \node(hunting_dog_text)[transform shape, ellipse,draw=black, dashed, thick, right = 0.1cm of golden_retriever_text, yshift=0.1cm, text width=2cm, inner sep=0pt, font=\tiny\linespread{0.2}, rotate=-3] {A hunting dog is a canine that hunts with or for hunters. There are several different ... };    
    \end{scope}

    \begin{scope}[cm={1,0,0.3,0.9,(0,0)}]
    \node(hunting_text)[transform shape, ellipse, draw=black, dashed, thick,  inner sep=0pt, right = 0.1cm of hunting_dog_text, yshift=0cm, text width=1.75cm, font=\tiny\linespread{0.2}, rotate=-15] {Hunting is the human practice of seeking, pursuing, capturing, and killing wildlife...};
    \end{scope}

    \draw[arrow, very thick] (golden_retriever_node) -- (gold_retriever_circle);
    \draw[arrow, very thick, dashed] (golden_retriever_node) -- (golden_retriever_text.south);
    \draw[very thick] (golden_retriever_node) -- ([xshift=-0.88cm, yshift=-1.4cm]golden_retriever_text.south);
    \draw[arrow, very thick, dashed] (hunting_dog_node) -- (gun_dog_circle);
    \draw[arrow, very thick, dashed] (hunting_dog_node) -- ([xshift=0.3cm]hunting_dog_text.south);
    \draw[very thick] (hunting_dog_node) -- ([xshift=0.4cm, yshift=0.25cm]hunting_dog_node.north);
    \draw[very thick] (hunting_dog_node) -- ([xshift=-0.06cm, yshift=0.35cm]hunting_dog_node.north);

    \draw[arrow, very thick, dashed] (hunting_node) -- ([xshift=0.5cm]hunting_text.south);
    \draw[arrow, very thick, dashed] (hunting_node) -- (hunting_circle.south east);
    \draw[very thick] (hunting_node) -- ([xshift=-1cm, yshift=0.4cm]hunting_node.north);    
    \draw[very thick] (hunting_node) -- ([xshift=0.34cm, yshift=1.25cm]hunting_node.north);

    
\end{tikzpicture}
\end{adjustbox}
\caption{Visual and textual inputs exist in separate spaces and may be ambiguous or insufficient in isolation. By grounding them to a shared semantic space enriched with structured knowledge (e.g., entity relations from Wikidata), we enable the model to reason over entity-level concepts and their relationships (e.g., subclass of Hunting Dog, origin country Scotland, has use Hunting). This semantic grounding provides contextual signals that improve disambiguation and generalization.}
\label{fig:motivation}
\end{figure*}

==> tikz/motivation_figure3.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{darrow} = [thick,<->,>=stealth]
\begin{figure*}[tb!]
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \draw[very thick, dashed] (0.9,4.75) -- (0.9,-4.8);
    \node(a) at (0,-4.5) {\Large (a)};
    \node(b) at (16.25,-4.5) {\Large (b)};
    \node(london) at (-5.25,0) {\includegraphics[width=10cm]{images/London2.jpg}}; 
    \node[circle, fill=light-orange!50, minimum size=0.07cm, above of = london, yshift=1.4cm, xshift=-4.5cm] (london_node) {};
    \node[circle, fill=light-orange!50, minimum size=0.07cm, above of = london, yshift=0.5cm, xshift=2.2cm] (big_ben_node) {};
    \node[circle, fill=light-orange!50, minimum size=0.07cm, left of = london, yshift=0cm, xshift=-2.75cm] (london_eye_node) {};
    \node[circle, fill=light-orange!50, minimum size=0.07cm, right of = london, xshift=2cm, yshift=-1.5cm] (palace_of_westminster_node) {};
    \node[circle, fill=light-orange!50, minimum size=0.07cm, right of = london, yshift=1cm, xshift=2.2cm] (shard_node) {};
    \node[draw=black, fill=light-orange!20, very thick, minimum width=3cm, minimum height=0.75cm, above = 0.1cm of london, text width=2.8cm, text height=0.28cm] (big_ben_card) {\small  Entity ID: Q41225 \\ Name: Big Ben};
    \node[draw=black, fill=light-blue!35, very thick, minimum width=3cm, minimum height=0.75cm, above = -0.03cm of big_ben_card, text width=2.8cm, text height=0.28cm] (big_ben_q) {\small Q: What is the clock tower?};
    
    \node[draw=black, fill=light-orange!20, very thick, minimum width=3cm, minimum height=0.75cm, above = 0.1cm of london, text width=2.75cm, text height=0.28cm, xshift=-3.5cm] (london_card){\small Entity: Q84 \\ Name: London};
    \node[draw=black, fill=light-blue!35, very thick, minimum width=3cm, minimum height=0.75cm, above = -0.03cm of london_card, text width=2.75cm, text height=0.28cm] (london_q) {\small Q: What is the city in the picture?};
    
    \node[draw=black, fill=light-orange!20, very thick, minimum width=3cm, minimum height=0.75cm, above = 0.1cm of london, text width=2.9cm, text height=0.28cm, xshift=3.5cm] (shard_card){\small Entity: Q18536 \\ Name: The Shard};
    \node[draw=black, fill=light-blue!35, very thick, minimum width=3cm, minimum height=0.75cm, above = -0.03cm of shard_card, text width=2.9cm, text height=0.28cm] (shard_q) {\small Q: What is the glass building on the right?};
    
    \node[draw=black, fill=light-orange!20, very thick, minimum width=3cm, minimum height=0.75cm, below = 0.1cm of london, text width=2.9cm, xshift=-3.5cm] (london_eye_card){\small Entity: Q160659 \\ Name: London Eye};
    \node[draw=black, fill=light-blue!35, very thick, minimum width=3cm, minimum height=0.75cm, below = -0.03cm of london_eye_card, text width=2.9cm] (london_eye_q) {\small Q: What is the wheel here?};
    
    \node[draw=black, fill=light-orange!20, very thick,  minimum width=3.5cm, minimum height=0.75cm, below = 0.1cm of london, text width=3.4cm, xshift=0.25cm] (palace_of_westminster_card){\small Entity: Q62408 \\ Name: Palace of Westm.};
    \node[draw=black, fill=light-blue!35, very thick, minimum width=3cm, minimum height=0.75cm, below = -0.03cm of palace_of_westminster_card, text width=3.4cm] (palace_of_westminster_q) {\small Q: What is palace near the Big Ben?};

    \draw[light-orange!50, very thick] (london_eye_node.north) -- (london_eye_node.north|-london_eye_card.north);

    \draw[light-orange!50, very thick] (shard_node) -- ([yshift=-1cm]shard_card.south) -- (shard_card.south);
    \draw[light-orange!50, very thick] (palace_of_westminster_node) -- ([yshift=0.75cm]palace_of_westminster_card.north) -- (palace_of_westminster_card.north);

    \draw[light-orange!50, very thick] (big_ben_node) -- ([yshift=-1cm, xshift=1cm]big_ben_card.south) -- ([xshift=1cm]big_ben_card.south);
    \draw[light-orange!50, very thick] (london_node.north) -- (london_node.north|-london_card.south);
    
    
    \node(spaces) at (9.5,0) {\includegraphics[width=16cm]{images/spaces5.png}}; 
    \node(Image space) at (15.75, -1.75) {\textcolor{light-green}{Text Space}};
    \node(Text space) at (14, -3) {\textcolor{light-blue}{Image Space}};
    \node(semantic space) at (15.75, 0.5) {\textcolor{light-yellow2}{Semantic Space}};
    
    \node[circle, fill=light-orange!50, minimum size=0.1cm, left of = spaces, xshift=0cm, yshift=2.5cm, label={[label distance=-0.1cm]120:  \textsf{\small London}}] (entity_london) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, below = 0.75cm of entity_london, xshift=-2cm, label={[label distance=-0.1cm]120:  \textsf{\small Palace of Westm.}}] (entity_palace_of_westminster) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, below = 1cm of entity_london, xshift=0.25cm, label={[label distance=-0.1cm]-20:  \textsf{\small Big Ben}}] (entity_big_ben) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, below = 1.3cm of entity_london, xshift=3.5cm, label={[label distance=-0.1cm]-20:  \textsf{\small London Eye}}] (entity_london_eye) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, above = 0.5cm of entity_london_eye, xshift=0.5cm, label={[label distance=-0.1cm, text width=0.7cm]120:  \textsf{\small Ferris Wheel}}] (entity_ferris_wheel) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, right = 0.75cm of entity_ferris_wheel, yshift=0.2cm, label={[label distance=-0.1cm]0:  \textsf{\small Wheel}}] (entity_wheel) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, below = 0.3cm of entity_london, xshift=1.9cm, label={[label distance=0cm, text width=1cm, xshift=0.1cm]-90:  \textsf{\small Tourist  Attract.}}] (entity_tourist_attraction) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, above = 0.1cm of entity_london, xshift=3cm, label={[label distance=-0.1cm]90:  \textsf{\small Westm. Bridge}}] (entity_westminster_bridge) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, right = 2cm of entity_westminster_bridge, yshift=-0.2cm, label={[label distance=-0.1cm]90:  \textsf{\small Road. Bridge}}] (entity_road_bridge) {};
    \node[circle, fill=light-orange!50, minimum size=0.1cm, right = 1cm of entity_road_bridge, yshift=-0.2cm, label={[label distance=-0.1cm]80:  \textsf{\small Bridge}}] (entity_bridge) {};
    
    \draw[arrow, light-purple, thick] (entity_palace_of_westminster) -- (entity_london) node[midway, above, sloped, black] {\small \textcolor{light-purple}{P276}};
    \draw[arrow, light-purple, thick] (entity_big_ben) -- (entity_london) node[midway, above, sloped, black] {\small \textcolor{light-purple}{P276}};
    \draw[arrow, light-purple, thick] (entity_westminster_bridge) -- (entity_london) node[midway, above, sloped, black] {\small \textcolor{light-purple}{P276}};
    
    \draw[arrow, light-purple, thick] (entity_big_ben) -- (entity_tourist_attraction) node[midway, above, sloped, black] {\small \textcolor{light-purple}{P31}};
    \draw[arrow, light-purple, thick] (entity_westminster_bridge) -- (entity_tourist_attraction) node[midway, above, sloped, black] {\small \textcolor{light-purple}{P31}};
    \draw[arrow, light-purple, thick] (entity_london_eye) -- (entity_tourist_attraction) node[midway, above, sloped, black] {\small \textcolor{light-purple}{P31}};
    \draw[arrow, light-purple, thick] (entity_westminster_bridge) -- (entity_road_bridge) node[midway, below, sloped, black] {\small \textcolor{light-purple}{P31}};
    \draw[arrow, light-purple, thick] (entity_london_eye) -- (entity_ferris_wheel) node[midway, below, sloped, black] {\small \textcolor{light-purple}{ P31}};
    \draw[arrow, light-purple, thick] (entity_big_ben) -- (entity_palace_of_westminster) node[midway, below, sloped, black] {\small \textcolor{light-purple}{ P361}};
    \draw[arrow, light-purple, thick] (entity_road_bridge) -- (entity_bridge) node[midway, below, sloped, black, yshift=-0.1cm] {\small \textcolor{light-purple}{ P279}};
    \draw[arrow, light-purple, thick] (entity_ferris_wheel) -- (entity_wheel) node[midway, above, sloped, black] {\small \textcolor{light-purple}{P279}};

    \node [text width=3cm, draw=black, very thick, rounded corners=3pt](legend) at (3.2,3.4) {\small \textcolor{light-purple}{P276} = Location \\ \textcolor{light-purple}{P31} = Instance of \\ \textcolor{light-purple}{P361} = Part of \\ \textcolor{light-purple}{P279} = Sub Class of};
    
    \begin{scope}[cm={1,0,0.4,0.7,(0,0)}] % Sets the coordinate trafo matrix entries.
        \node[ellipse, left of = spaces, xshift=-2.5cm, yshift=-2.1cm, minimum width=2.3cm, minimum height=0.9cm, draw=black, dashed, thick, rotate=10] (palace_of_westminster_circle) {};
        \node(palace_of_westminster1)[transform shape, left of = palace_of_westminster_circle, xshift=0.55cm, yshift=-0.1cm, rotate=10] {\includegraphics[width=0.7cm, height=0.7cm]{images/palace_of_westminster/1.jpg}};    
        \node(palace_of_westminster3)[transform shape, right = 0.1cm of palace_of_westminster1, rotate=10] {\includegraphics[width=0.7cm, height=0.7cm]{images/palace_of_westminster/2.jpg}};
        \node(palace_of_westminster2)[transform shape, right = 0.1cm of palace_of_westminster1, yshift=0.2cm,xshift=-0.5cm, rotate=10] {\includegraphics[width=0.7cm, height=0.7cm]{images/palace_of_westminster/3.jpg}};
    \end{scope}

    \begin{scope}[cm={1,0,0.5,0.7,(0,0)}] % Sets the coordinate trafo matrix entries.
        \node[transform shape, ellipse, right of = palace_of_westminster_circle, xshift=1.5cm, yshift=0.25cm, minimum width=2.5cm, minimum height=1.5cm, draw=black, dashed, thick] (big_ben_circle) {};
        \node(big_ben1)[transform shape, left of = big_ben_circle, xshift=0.5cm, yshift=-0.1cm, rotate=0] {\includegraphics[width=0.8cm]{images/big_ben/1.jpg}};    
        \node(big_ben2)[transform shape, right = 0.1cm of big_ben1, yshift=0.3cm,xshift=-0.5cm] {\includegraphics[width=0.8cm]{images/big_ben/2.jpg}};
        \node(big_ben3)[transform shape, right = 0.1cm of big_ben1] {\includegraphics[width=0.8cm, height=0.8cm]{images/big_ben/3.jpg}};
    \end{scope}

    \begin{scope}[cm={1,0,0.4,0.8,(0,0)}]
        \node[transform shape, ellipse, right of = big_ben_circle, xshift=1.7cm, yshift=-0.5cm, minimum width=2.5cm, minimum height=1.5cm, draw=black, dashed, thick, rotate=-15] (london_eye_circle) {};
        \node(london_eye1)[transform shape, left of = london_eye_circle, xshift=0.5cm, yshift=0.05cm, rotate=-10] {\includegraphics[width=0.8cm, height=0.8cm]{images/london_eye/5.JPG}};    
        \node(london_eye2)[transform shape, right = 0.1cm of london_eye1, yshift=0.3cm,xshift=-0.5cm, rotate=-15] {\includegraphics[width=0.8cm, height=0.8cm]{images/london_eye/6.jpg}};
        \node(london_eye3)[transform shape, right = 0.1cm of london_eye1, rotate=-15] {\includegraphics[width=0.8cm, height=0.8cm]{images/london_eye/7.png}};
    \end{scope}
    
    


    \begin{scope}[cm={1,0,0.4,0.7,(0,0)}]
    \node(palace_of_westminster_text)[transform shape, ellipse, draw=black, dashed, thick, left of = spaces, text width=2cm, yshift=-1cm, xshift=-0.25cm,inner sep=0pt,  font=\tiny\linespread{0.2}, rotate=10] { The Palace of Westminster is the meeting place of the Parliament of the United King...};
    \end{scope}

    \begin{scope}[cm={1,0,0.4,0.9,(0,0)}]
    \node(big_ben_text)[transform shape, ellipse,draw=black, dashed, thick, right = 0.1cm of palace_of_westminster_text, yshift=0.1cm, text width=2cm, inner sep=0pt, font=\tiny\linespread{0.2}, rotate=-3] {Big Ben is the nickname for the Great Bell of the Great Clock of Westm...};    
    \end{scope}

    \begin{scope}[cm={1,0,0.3,0.9,(0,0)}]
    \node(london_eye_text)[transform shape, ellipse, draw=black, dashed, thick,  inner sep=0pt, right = 0.1cm of big_ben_text, yshift=0cm, text width=1.75cm, font=\tiny\linespread{0.2}, rotate=-15] {The London Eye, originally the Millennium Wheel, is a cantilevered observation wheel on...};
    \end{scope}

    \draw[very thick, dashed] (entity_palace_of_westminster) -- (palace_of_westminster_text.north west);
    \draw[very thick] ([xshift=0.156cm, yshift=-0.6cm]entity_palace_of_westminster.south) -- (palace_of_westminster_text.north west);

    \draw[very thick, dashed] (entity_palace_of_westminster) -- (palace_of_westminster_circle.north);
    \draw[very thick] ([xshift=-0.142cm, yshift=-0.6cm]entity_palace_of_westminster.south) -- (palace_of_westminster_circle.north);

    \draw[very thick, dashed] (entity_big_ben) -- (big_ben_circle);
    \draw[very thick] ([xshift=-0.02cm, yshift=-0.3cm]entity_big_ben.south) -- (big_ben_circle);

    \draw[very thick, dashed] (entity_big_ben) -- (big_ben_text.south west);
    \draw[very thick] ([xshift=0.24cm, yshift=-0.33cm]entity_big_ben.south) -- (big_ben_text.south west);

    \draw[very thick, dashed] (entity_london_eye) -- (london_eye_text.south west);
    \draw[very thick] ([xshift=0.14cm, yshift=-0.55cm]entity_london_eye.south) -- (london_eye_text.south west);

    \draw[very thick, dashed] (entity_london_eye) -- (london_eye_circle.north);
    \draw[very thick] ([xshift=-0.09cm, yshift=-0.45cm]entity_london_eye.south) -- (london_eye_circle.north);

    \draw[darrow, very thick] (big_ben_circle) .. controls +(-1,-2) and +(-1,-2) ..  node[midway, below] {Interclass Dist.} (london_eye_circle);     % end node
    % \draw[very thick, dashed] (entity_palace_of_westminster) -- (palace_of_westminster_text.south east);
    \draw[darrow, very thick] (palace_of_westminster1) .. controls +(-1,-2) and +(-1,-2) ..  node[midway, below] {Intraclass Dist.} (palace_of_westminster3);  

    \draw[darrow, very thick] (palace_of_westminster_circle) .. controls +(-2.5,0) and +(-2.5,0) ..  node[midway, left] {Modality Gap} (palace_of_westminster_text);  
    

  
\end{tikzpicture}
}
\caption{(a) The open-domain visual entity recognition task aims to link an image and a text query to a corresponding Wikidata entity. The text query expresses the
intent to the image. (b)  Both visual and textual inputs can be mapped to a shared semantic space enriched with structured knowledge, such as entity relations (e.g., instance-of, part-of, subclass-of) from Wikidata. Leveraging this additional knowledge source enables contextual reasoning and effective disambiguation of entities.}
\label{fig:motivation}
\end{figure*}
